Simultaneous Communication and Tracking in Arbitrary Trajectories via Beam-Space Processing

In this paper, we develop a beam tracking scheme for an orthogonal frequency division multiplexing (OFDM) Integrated Sensing and Communication (ISAC) system with a hybrid digital analog (HDA) architecture operating in the millimeter wave (mmWave) band. Our tracking method consists of an estimation step inspired by radar signal processing techniques, and a prediction step based on simple kinematic equations. The hybrid architecture exploits the predicted state information to focus only on the directions of interest, trading off beamforming gain, hardware complexity and multistream processing capabilities. Our extensive simulations in arbitrary trajectories show that the proposed method can outperform state of the art beam tracking methods in terms of prediction accuracy and consequently achievable communication rate, and is fully capable of dealing with highly non-linear dynamic motion patterns.

==> Mean_SE_Medium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442045in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442045in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616288in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616288in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790530in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790530in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964773in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964773in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139015in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139015in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313258in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.313258in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.345927in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Epoch number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{0.866629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921739in, y=0.803315in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.686479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921739in, y=1.623165in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.506329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921739in, y=2.443015in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.326179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921739in, y=3.262865in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.146029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921739in, y=4.082715in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.965879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815701in, y=4.902565in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760145in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Achievable spectral efficiency [bps/Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{2.392812in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{2.424385in}}%
\pgfpathlineto{\pgfqpoint{1.629924in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.723864in}{2.490435in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{2.516267in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{2.551684in}}%
\pgfpathlineto{\pgfqpoint{1.958712in}{2.579049in}}%
\pgfpathlineto{\pgfqpoint{2.052652in}{2.616600in}}%
\pgfpathlineto{\pgfqpoint{2.146591in}{2.655199in}}%
\pgfpathlineto{\pgfqpoint{2.217045in}{2.684907in}}%
\pgfpathlineto{\pgfqpoint{2.287500in}{2.715378in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{2.756964in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{2.789011in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{2.821830in}}%
\pgfpathlineto{\pgfqpoint{2.592803in}{2.855498in}}%
\pgfpathlineto{\pgfqpoint{2.686742in}{2.901552in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.937100in}}%
\pgfpathlineto{\pgfqpoint{2.827652in}{2.973499in}}%
\pgfpathlineto{\pgfqpoint{2.898106in}{3.010780in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{3.048749in}}%
\pgfpathlineto{\pgfqpoint{3.039015in}{3.087481in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{3.126932in}}%
\pgfpathlineto{\pgfqpoint{3.203409in}{3.180676in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{3.235587in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{3.277415in}}%
\pgfpathlineto{\pgfqpoint{3.461742in}{3.334115in}}%
\pgfpathlineto{\pgfqpoint{3.743561in}{3.504616in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{3.545766in}}%
\pgfpathlineto{\pgfqpoint{3.837500in}{3.559489in}}%
\pgfpathlineto{\pgfqpoint{3.860985in}{3.579970in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{3.601200in}}%
\pgfpathlineto{\pgfqpoint{3.907955in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{3.931439in}{3.646043in}}%
\pgfpathlineto{\pgfqpoint{3.954924in}{3.669775in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{3.694432in}}%
\pgfpathlineto{\pgfqpoint{4.001894in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{4.025379in}{3.746729in}}%
\pgfpathlineto{\pgfqpoint{4.048864in}{3.774428in}}%
\pgfpathlineto{\pgfqpoint{4.072348in}{3.803173in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{3.833063in}}%
\pgfpathlineto{\pgfqpoint{4.119318in}{3.864120in}}%
\pgfpathlineto{\pgfqpoint{4.142803in}{3.896456in}}%
\pgfpathlineto{\pgfqpoint{4.166288in}{3.930052in}}%
\pgfpathlineto{\pgfqpoint{4.189773in}{3.965013in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{4.001364in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{4.039113in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{4.078323in}}%
\pgfpathlineto{\pgfqpoint{4.283712in}{4.119075in}}%
\pgfpathlineto{\pgfqpoint{4.307197in}{4.161350in}}%
\pgfpathlineto{\pgfqpoint{4.330682in}{4.205252in}}%
\pgfpathlineto{\pgfqpoint{4.354167in}{4.250884in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{4.298202in}}%
\pgfpathlineto{\pgfqpoint{4.401136in}{4.347203in}}%
\pgfpathlineto{\pgfqpoint{4.424621in}{4.397948in}}%
\pgfpathlineto{\pgfqpoint{4.448106in}{4.450340in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{4.504383in}}%
\pgfpathlineto{\pgfqpoint{4.495076in}{4.559858in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{4.673735in}}%
\pgfpathlineto{\pgfqpoint{4.589015in}{4.788262in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{4.843815in}}%
\pgfpathlineto{\pgfqpoint{4.635985in}{4.896712in}}%
\pgfpathlineto{\pgfqpoint{4.659470in}{4.945589in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{4.988743in}}%
\pgfpathlineto{\pgfqpoint{4.706439in}{5.024338in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{5.050641in}}%
\pgfpathlineto{\pgfqpoint{4.753409in}{5.066203in}}%
\pgfpathlineto{\pgfqpoint{4.776894in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{4.800379in}{5.061728in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{5.041831in}}%
\pgfpathlineto{\pgfqpoint{4.847348in}{5.011426in}}%
\pgfpathlineto{\pgfqpoint{4.870833in}{4.972048in}}%
\pgfpathlineto{\pgfqpoint{4.894318in}{4.925424in}}%
\pgfpathlineto{\pgfqpoint{4.917803in}{4.873321in}}%
\pgfpathlineto{\pgfqpoint{4.941288in}{4.817348in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{4.758899in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{4.520363in}}%
\pgfpathlineto{\pgfqpoint{5.082197in}{4.462773in}}%
\pgfpathlineto{\pgfqpoint{5.105682in}{4.406675in}}%
\pgfpathlineto{\pgfqpoint{5.129167in}{4.352190in}}%
\pgfpathlineto{\pgfqpoint{5.152652in}{4.299461in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{4.248462in}}%
\pgfpathlineto{\pgfqpoint{5.199621in}{4.199177in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{4.151560in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{4.105678in}}%
\pgfpathlineto{\pgfqpoint{5.270076in}{4.061422in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{4.018778in}}%
\pgfpathlineto{\pgfqpoint{5.317045in}{3.977713in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{3.938160in}}%
\pgfpathlineto{\pgfqpoint{5.364015in}{3.900117in}}%
\pgfpathlineto{\pgfqpoint{5.387500in}{3.863541in}}%
\pgfpathlineto{\pgfqpoint{5.410985in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{5.434470in}{3.794448in}}%
\pgfpathlineto{\pgfqpoint{5.457955in}{3.761810in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{3.730394in}}%
\pgfpathlineto{\pgfqpoint{5.504924in}{3.700205in}}%
\pgfpathlineto{\pgfqpoint{5.528409in}{3.671188in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{3.643279in}}%
\pgfpathlineto{\pgfqpoint{5.575379in}{3.616399in}}%
\pgfpathlineto{\pgfqpoint{5.598864in}{3.590568in}}%
\pgfpathlineto{\pgfqpoint{5.622348in}{3.565694in}}%
\pgfpathlineto{\pgfqpoint{5.645833in}{3.541725in}}%
\pgfpathlineto{\pgfqpoint{5.669318in}{3.518699in}}%
\pgfpathlineto{\pgfqpoint{5.692803in}{3.496585in}}%
\pgfpathlineto{\pgfqpoint{5.716288in}{3.475362in}}%
\pgfpathlineto{\pgfqpoint{5.739773in}{3.454994in}}%
\pgfpathlineto{\pgfqpoint{5.763258in}{3.435477in}}%
\pgfpathlineto{\pgfqpoint{5.786742in}{3.416769in}}%
\pgfpathlineto{\pgfqpoint{5.810227in}{3.398860in}}%
\pgfpathlineto{\pgfqpoint{5.833712in}{3.381720in}}%
\pgfpathlineto{\pgfqpoint{5.857197in}{3.365341in}}%
\pgfpathlineto{\pgfqpoint{5.904167in}{3.333771in}}%
\pgfpathlineto{\pgfqpoint{5.951136in}{3.294573in}}%
\pgfpathlineto{\pgfqpoint{5.998106in}{3.256094in}}%
\pgfpathlineto{\pgfqpoint{6.045076in}{3.218466in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{3.181646in}}%
\pgfpathlineto{\pgfqpoint{6.139015in}{3.145578in}}%
\pgfpathlineto{\pgfqpoint{6.185985in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{6.232955in}{3.075745in}}%
\pgfpathlineto{\pgfqpoint{6.279924in}{3.041987in}}%
\pgfpathlineto{\pgfqpoint{6.326894in}{3.008937in}}%
\pgfpathlineto{\pgfqpoint{6.373864in}{2.976731in}}%
\pgfpathlineto{\pgfqpoint{6.420833in}{2.945168in}}%
\pgfpathlineto{\pgfqpoint{6.467803in}{2.914273in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.884049in}}%
\pgfpathlineto{\pgfqpoint{6.561742in}{2.854457in}}%
\pgfpathlineto{\pgfqpoint{6.585227in}{2.845751in}}%
\pgfpathlineto{\pgfqpoint{6.655682in}{2.826215in}}%
\pgfpathlineto{\pgfqpoint{6.726136in}{2.805650in}}%
\pgfpathlineto{\pgfqpoint{6.796591in}{2.784081in}}%
\pgfpathlineto{\pgfqpoint{6.867045in}{2.761700in}}%
\pgfpathlineto{\pgfqpoint{6.937500in}{2.738658in}}%
\pgfpathlineto{\pgfqpoint{7.031439in}{2.707007in}}%
\pgfpathlineto{\pgfqpoint{7.078409in}{2.690895in}}%
\pgfpathlineto{\pgfqpoint{7.242803in}{2.617095in}}%
\pgfpathlineto{\pgfqpoint{7.313258in}{2.586407in}}%
\pgfpathlineto{\pgfqpoint{7.383712in}{2.556436in}}%
\pgfpathlineto{\pgfqpoint{7.477652in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{7.548106in}{2.488975in}}%
\pgfpathlineto{\pgfqpoint{7.642045in}{2.451763in}}%
\pgfpathlineto{\pgfqpoint{7.712500in}{2.424517in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.397907in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.397907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442045in}{2.392812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676894in}{0.991023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911742in}{0.934916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146591in}{0.954502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381439in}{0.923805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616288in}{0.917784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851136in}{0.914717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085985in}{0.913300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{0.900029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555682in}{0.895860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790530in}{0.897668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025379in}{0.897951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260227in}{0.932390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495076in}{1.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729924in}{1.078952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964773in}{1.084021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199621in}{0.996261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434470in}{0.939973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669318in}{0.892467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904167in}{0.887899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139015in}{0.875240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373864in}{0.878359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608712in}{0.879730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843561in}{0.876459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078409in}{0.876494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313258in}{0.877545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548106in}{0.876290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782955in}{0.873085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442045in}{2.392812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676894in}{2.473512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911742in}{2.560685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146591in}{2.655164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381439in}{2.756943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616288in}{2.866895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851136in}{2.985829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085985in}{3.113683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{3.249424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555682in}{3.390977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790530in}{3.531893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025379in}{0.940630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260227in}{0.974574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495076in}{0.998437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729924in}{1.091394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964773in}{1.081777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199621in}{0.991912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434470in}{0.931728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669318in}{0.893336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904167in}{0.896877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139015in}{0.883011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373864in}{0.876681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608712in}{0.876270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843561in}{0.875184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078409in}{0.882454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313258in}{0.874494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548106in}{0.874869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782955in}{0.876487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442045in}{2.392812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676894in}{2.473085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911742in}{2.560396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146591in}{2.655004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381439in}{2.756848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616288in}{2.866836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851136in}{2.985794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085985in}{3.113662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320833in}{3.249414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555682in}{3.390974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790530in}{3.531973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025379in}{3.746605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260227in}{4.078315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495076in}{4.558188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729924in}{5.044623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964773in}{4.749424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199621in}{4.199176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434470in}{3.794446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669318in}{3.518580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904167in}{3.282147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139015in}{3.145520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373864in}{2.976695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608712in}{2.759782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843561in}{2.769115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078409in}{2.690726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313258in}{2.586157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548106in}{2.488616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782955in}{2.397242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{2.392812in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{2.399716in}}%
\pgfpathlineto{\pgfqpoint{1.489015in}{2.292597in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.393736in}}%
\pgfpathlineto{\pgfqpoint{1.535985in}{2.327705in}}%
\pgfpathlineto{\pgfqpoint{1.559470in}{1.548881in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{1.117499in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{1.629924in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{1.653409in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{1.676894in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{1.700379in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{1.723864in}{0.953250in}}%
\pgfpathlineto{\pgfqpoint{1.747348in}{0.958157in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{0.962203in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{1.817803in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{1.841288in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{1.864773in}{0.935420in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{0.934916in}}%
\pgfpathlineto{\pgfqpoint{1.935227in}{0.933482in}}%
\pgfpathlineto{\pgfqpoint{1.958712in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{1.982197in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{2.005682in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{2.052652in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{2.099621in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{2.123106in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{2.146591in}{0.954502in}}%
\pgfpathlineto{\pgfqpoint{2.170076in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{2.193561in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{2.217045in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{2.264015in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{2.287500in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{2.334470in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{2.357955in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{2.404924in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{2.428409in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{2.475379in}{0.909724in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{0.927449in}}%
\pgfpathlineto{\pgfqpoint{2.545833in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{2.592803in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.616288in}{0.917784in}}%
\pgfpathlineto{\pgfqpoint{2.639773in}{0.913800in}}%
\pgfpathlineto{\pgfqpoint{2.663258in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{2.686742in}{0.930785in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{0.912048in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{0.913792in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{0.920263in}}%
\pgfpathlineto{\pgfqpoint{2.780682in}{0.908073in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{2.827652in}{0.912019in}}%
\pgfpathlineto{\pgfqpoint{2.851136in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.874621in}{0.915770in}}%
\pgfpathlineto{\pgfqpoint{2.898106in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{2.921591in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{2.945076in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{2.992045in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{3.015530in}{0.895516in}}%
\pgfpathlineto{\pgfqpoint{3.039015in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{0.913300in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{0.912391in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{3.156439in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{3.179924in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{3.203409in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{3.226894in}{0.915455in}}%
\pgfpathlineto{\pgfqpoint{3.250379in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{3.273864in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{3.320833in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{3.344318in}{0.899339in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{0.895549in}}%
\pgfpathlineto{\pgfqpoint{3.391288in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{0.903901in}}%
\pgfpathlineto{\pgfqpoint{3.461742in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{3.485227in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{3.508712in}{0.900398in}}%
\pgfpathlineto{\pgfqpoint{3.532197in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{3.579167in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{3.602652in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{3.626136in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{3.649621in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{3.673106in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{3.696591in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{3.743561in}{0.908660in}}%
\pgfpathlineto{\pgfqpoint{3.767045in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{3.790530in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{3.814015in}{0.895977in}}%
\pgfpathlineto{\pgfqpoint{3.837500in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{3.860985in}{0.895577in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{3.907955in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{3.931439in}{0.900214in}}%
\pgfpathlineto{\pgfqpoint{3.954924in}{0.901634in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{0.902402in}}%
\pgfpathlineto{\pgfqpoint{4.001894in}{0.894763in}}%
\pgfpathlineto{\pgfqpoint{4.025379in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{4.048864in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{4.072348in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{0.911542in}}%
\pgfpathlineto{\pgfqpoint{4.119318in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{4.142803in}{0.916879in}}%
\pgfpathlineto{\pgfqpoint{4.166288in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{4.189773in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{4.283712in}{0.934018in}}%
\pgfpathlineto{\pgfqpoint{4.307197in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{4.330682in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{4.354167in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{4.401136in}{0.976898in}}%
\pgfpathlineto{\pgfqpoint{4.424621in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{4.448106in}{0.988382in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{1.008246in}}%
\pgfpathlineto{\pgfqpoint{4.495076in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{4.518561in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{1.021837in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{4.589015in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.046141in}}%
\pgfpathlineto{\pgfqpoint{4.635985in}{1.024097in}}%
\pgfpathlineto{\pgfqpoint{4.659470in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{4.706439in}{1.078546in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{4.753409in}{1.091619in}}%
\pgfpathlineto{\pgfqpoint{4.776894in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{4.800379in}{1.090891in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{4.847348in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{4.870833in}{1.121309in}}%
\pgfpathlineto{\pgfqpoint{4.894318in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{4.917803in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{4.941288in}{1.070858in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{4.988258in}{1.072429in}}%
\pgfpathlineto{\pgfqpoint{5.011742in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{5.035227in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{5.082197in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{5.105682in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{5.129167in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{5.152652in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.988663in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{5.270076in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{0.945987in}}%
\pgfpathlineto{\pgfqpoint{5.317045in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{5.364015in}{0.953976in}}%
\pgfpathlineto{\pgfqpoint{5.387500in}{0.935308in}}%
\pgfpathlineto{\pgfqpoint{5.410985in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{5.434470in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{5.457955in}{0.932770in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{5.504924in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{5.528409in}{0.913386in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{5.575379in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{5.598864in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.622348in}{0.903100in}}%
\pgfpathlineto{\pgfqpoint{5.645833in}{0.902097in}}%
\pgfpathlineto{\pgfqpoint{5.669318in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{5.692803in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{5.716288in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{5.739773in}{0.888981in}}%
\pgfpathlineto{\pgfqpoint{5.786742in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{5.810227in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{5.833712in}{0.890298in}}%
\pgfpathlineto{\pgfqpoint{5.857197in}{0.879933in}}%
\pgfpathlineto{\pgfqpoint{5.880682in}{0.885302in}}%
\pgfpathlineto{\pgfqpoint{5.904167in}{0.887899in}}%
\pgfpathlineto{\pgfqpoint{5.927652in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{5.951136in}{0.883395in}}%
\pgfpathlineto{\pgfqpoint{5.974621in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{5.998106in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{6.021591in}{0.879634in}}%
\pgfpathlineto{\pgfqpoint{6.045076in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{6.068561in}{0.882294in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.881341in}}%
\pgfpathlineto{\pgfqpoint{6.115530in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{6.139015in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{6.162500in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{6.185985in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{6.209470in}{0.876987in}}%
\pgfpathlineto{\pgfqpoint{6.232955in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{6.256439in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{6.279924in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{6.326894in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{6.350379in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{6.373864in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{6.397348in}{0.877017in}}%
\pgfpathlineto{\pgfqpoint{6.420833in}{0.878706in}}%
\pgfpathlineto{\pgfqpoint{6.444318in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{6.467803in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{6.491288in}{0.879504in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{6.538258in}{0.876465in}}%
\pgfpathlineto{\pgfqpoint{6.561742in}{0.882211in}}%
\pgfpathlineto{\pgfqpoint{6.585227in}{0.877244in}}%
\pgfpathlineto{\pgfqpoint{6.608712in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{6.632197in}{0.887140in}}%
\pgfpathlineto{\pgfqpoint{6.655682in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{6.679167in}{0.882304in}}%
\pgfpathlineto{\pgfqpoint{6.702652in}{0.881138in}}%
\pgfpathlineto{\pgfqpoint{6.726136in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{6.749621in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{6.773106in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{6.796591in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{6.843561in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{6.867045in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{6.890530in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{6.914015in}{0.871876in}}%
\pgfpathlineto{\pgfqpoint{6.937500in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{6.960985in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{6.984470in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{7.007955in}{0.876286in}}%
\pgfpathlineto{\pgfqpoint{7.031439in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{7.054924in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{7.078409in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{7.101894in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{7.125379in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{7.148864in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{7.172348in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{7.195833in}{0.875471in}}%
\pgfpathlineto{\pgfqpoint{7.219318in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{7.242803in}{0.872515in}}%
\pgfpathlineto{\pgfqpoint{7.266288in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{7.289773in}{0.875414in}}%
\pgfpathlineto{\pgfqpoint{7.313258in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{7.336742in}{0.873519in}}%
\pgfpathlineto{\pgfqpoint{7.360227in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{7.383712in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{7.430682in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{7.454167in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{7.477652in}{0.874109in}}%
\pgfpathlineto{\pgfqpoint{7.501136in}{0.874831in}}%
\pgfpathlineto{\pgfqpoint{7.524621in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{7.548106in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{7.571591in}{0.872963in}}%
\pgfpathlineto{\pgfqpoint{7.595076in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{7.618561in}{0.871759in}}%
\pgfpathlineto{\pgfqpoint{7.642045in}{0.872082in}}%
\pgfpathlineto{\pgfqpoint{7.665530in}{0.874180in}}%
\pgfpathlineto{\pgfqpoint{7.712500in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{7.735985in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{7.759470in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.873085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{2.392812in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{2.399751in}}%
\pgfpathlineto{\pgfqpoint{1.489015in}{2.407394in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.416298in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{2.448663in}}%
\pgfpathlineto{\pgfqpoint{1.700379in}{2.481918in}}%
\pgfpathlineto{\pgfqpoint{1.770833in}{2.507521in}}%
\pgfpathlineto{\pgfqpoint{1.841288in}{2.533813in}}%
\pgfpathlineto{\pgfqpoint{1.911742in}{2.560685in}}%
\pgfpathlineto{\pgfqpoint{1.982197in}{2.588299in}}%
\pgfpathlineto{\pgfqpoint{2.052652in}{2.616564in}}%
\pgfpathlineto{\pgfqpoint{2.146591in}{2.655164in}}%
\pgfpathlineto{\pgfqpoint{2.217045in}{2.684875in}}%
\pgfpathlineto{\pgfqpoint{2.287500in}{2.715350in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{2.756943in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{2.788993in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{2.821810in}}%
\pgfpathlineto{\pgfqpoint{2.592803in}{2.855481in}}%
\pgfpathlineto{\pgfqpoint{2.686742in}{2.901536in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.937087in}}%
\pgfpathlineto{\pgfqpoint{2.827652in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{2.898106in}{3.010770in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{3.048741in}}%
\pgfpathlineto{\pgfqpoint{3.039015in}{3.087474in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{3.126926in}}%
\pgfpathlineto{\pgfqpoint{3.179924in}{3.167074in}}%
\pgfpathlineto{\pgfqpoint{3.273864in}{3.221772in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{3.277409in}}%
\pgfpathlineto{\pgfqpoint{3.461742in}{3.334111in}}%
\pgfpathlineto{\pgfqpoint{3.743561in}{3.504463in}}%
\pgfpathlineto{\pgfqpoint{3.790530in}{3.531893in}}%
\pgfpathlineto{\pgfqpoint{3.837500in}{3.559478in}}%
\pgfpathlineto{\pgfqpoint{3.860985in}{2.180959in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{1.371793in}}%
\pgfpathlineto{\pgfqpoint{3.907955in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{3.931439in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{3.954924in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{0.962285in}}%
\pgfpathlineto{\pgfqpoint{4.001894in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{4.025379in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{4.048864in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{4.072348in}{0.949124in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{4.119318in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{4.142803in}{0.960098in}}%
\pgfpathlineto{\pgfqpoint{4.166288in}{0.941166in}}%
\pgfpathlineto{\pgfqpoint{4.189773in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{0.955732in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{4.283712in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.307197in}{0.978946in}}%
\pgfpathlineto{\pgfqpoint{4.330682in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{4.354167in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{4.401136in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{4.424621in}{1.004708in}}%
\pgfpathlineto{\pgfqpoint{4.448106in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{4.495076in}{0.998437in}}%
\pgfpathlineto{\pgfqpoint{4.518561in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{4.589015in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{4.635985in}{1.072546in}}%
\pgfpathlineto{\pgfqpoint{4.659470in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{4.706439in}{1.057880in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{4.753409in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{4.776894in}{1.112847in}}%
\pgfpathlineto{\pgfqpoint{4.800379in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{4.847348in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{4.870833in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{4.894318in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.917803in}{1.100420in}}%
\pgfpathlineto{\pgfqpoint{4.941288in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{4.988258in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{5.011742in}{1.067426in}}%
\pgfpathlineto{\pgfqpoint{5.035227in}{1.042386in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.082197in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{5.105682in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{5.129167in}{0.998870in}}%
\pgfpathlineto{\pgfqpoint{5.152652in}{0.998770in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{5.199621in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{0.982011in}}%
\pgfpathlineto{\pgfqpoint{5.270076in}{0.961431in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{5.317045in}{0.954022in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{0.935898in}}%
\pgfpathlineto{\pgfqpoint{5.364015in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{5.387500in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{5.410985in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{5.434470in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{5.457955in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{5.504924in}{0.924836in}}%
\pgfpathlineto{\pgfqpoint{5.528409in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{5.575379in}{0.922768in}}%
\pgfpathlineto{\pgfqpoint{5.598864in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{5.622348in}{0.906964in}}%
\pgfpathlineto{\pgfqpoint{5.645833in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{5.669318in}{0.893336in}}%
\pgfpathlineto{\pgfqpoint{5.692803in}{0.896860in}}%
\pgfpathlineto{\pgfqpoint{5.716288in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{5.739773in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{5.763258in}{0.892846in}}%
\pgfpathlineto{\pgfqpoint{5.786742in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{5.810227in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{5.833712in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{5.857197in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{5.880682in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{5.904167in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{5.927652in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{5.951136in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{5.974621in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{5.998106in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{6.021591in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{6.045076in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{6.068561in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{6.092045in}{0.882278in}}%
\pgfpathlineto{\pgfqpoint{6.115530in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{6.139015in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{6.162500in}{0.874514in}}%
\pgfpathlineto{\pgfqpoint{6.185985in}{0.884946in}}%
\pgfpathlineto{\pgfqpoint{6.209470in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{6.232955in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{6.256439in}{0.883652in}}%
\pgfpathlineto{\pgfqpoint{6.279924in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{6.303409in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{6.326894in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{6.350379in}{0.875526in}}%
\pgfpathlineto{\pgfqpoint{6.373864in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{6.397348in}{0.878502in}}%
\pgfpathlineto{\pgfqpoint{6.420833in}{0.883188in}}%
\pgfpathlineto{\pgfqpoint{6.444318in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{6.467803in}{0.877017in}}%
\pgfpathlineto{\pgfqpoint{6.491288in}{0.873853in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{6.561742in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{6.585227in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{6.608712in}{0.876270in}}%
\pgfpathlineto{\pgfqpoint{6.632197in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{6.655682in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{6.679167in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{6.702652in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{6.726136in}{0.877747in}}%
\pgfpathlineto{\pgfqpoint{6.749621in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{6.773106in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{6.796591in}{0.884542in}}%
\pgfpathlineto{\pgfqpoint{6.820076in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{6.843561in}{0.875184in}}%
\pgfpathlineto{\pgfqpoint{6.867045in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{6.914015in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{6.937500in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{6.960985in}{0.876715in}}%
\pgfpathlineto{\pgfqpoint{6.984470in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{7.007955in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{7.031439in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{7.054924in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{7.078409in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{7.101894in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{7.125379in}{0.877989in}}%
\pgfpathlineto{\pgfqpoint{7.148864in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{7.172348in}{0.874471in}}%
\pgfpathlineto{\pgfqpoint{7.195833in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{7.219318in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{7.242803in}{0.874169in}}%
\pgfpathlineto{\pgfqpoint{7.266288in}{0.872584in}}%
\pgfpathlineto{\pgfqpoint{7.289773in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{7.336742in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{7.360227in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{7.383712in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{7.407197in}{0.874615in}}%
\pgfpathlineto{\pgfqpoint{7.430682in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{7.454167in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{7.477652in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{7.501136in}{0.878107in}}%
\pgfpathlineto{\pgfqpoint{7.524621in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{7.548106in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{7.595076in}{0.873854in}}%
\pgfpathlineto{\pgfqpoint{7.618561in}{0.877773in}}%
\pgfpathlineto{\pgfqpoint{7.642045in}{0.876392in}}%
\pgfpathlineto{\pgfqpoint{7.665530in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{7.689015in}{0.877285in}}%
\pgfpathlineto{\pgfqpoint{7.712500in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{7.735985in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{7.759470in}{0.882811in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.876487in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.876487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.660000in}}{\pgfqpoint{6.975000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{2.392812in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{2.399430in}}%
\pgfpathlineto{\pgfqpoint{1.489015in}{2.406834in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.415704in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{2.439914in}}%
\pgfpathlineto{\pgfqpoint{1.676894in}{2.473085in}}%
\pgfpathlineto{\pgfqpoint{1.747348in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{1.817803in}{2.524669in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{2.551334in}}%
\pgfpathlineto{\pgfqpoint{1.958712in}{2.578754in}}%
\pgfpathlineto{\pgfqpoint{2.029167in}{2.606881in}}%
\pgfpathlineto{\pgfqpoint{2.099621in}{2.635557in}}%
\pgfpathlineto{\pgfqpoint{2.170076in}{2.664818in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{2.694822in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{2.756848in}}%
\pgfpathlineto{\pgfqpoint{2.451894in}{2.788904in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{2.821734in}}%
\pgfpathlineto{\pgfqpoint{2.592803in}{2.855413in}}%
\pgfpathlineto{\pgfqpoint{2.686742in}{2.901481in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{2.827652in}{2.973453in}}%
\pgfpathlineto{\pgfqpoint{2.898106in}{3.010738in}}%
\pgfpathlineto{\pgfqpoint{2.968561in}{3.048713in}}%
\pgfpathlineto{\pgfqpoint{3.039015in}{3.087448in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{3.126905in}}%
\pgfpathlineto{\pgfqpoint{3.179924in}{3.167062in}}%
\pgfpathlineto{\pgfqpoint{3.273864in}{3.221758in}}%
\pgfpathlineto{\pgfqpoint{3.367803in}{3.277398in}}%
\pgfpathlineto{\pgfqpoint{3.461742in}{3.334103in}}%
\pgfpathlineto{\pgfqpoint{3.743561in}{3.504508in}}%
\pgfpathlineto{\pgfqpoint{3.837500in}{3.559483in}}%
\pgfpathlineto{\pgfqpoint{3.860985in}{2.190871in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{2.160208in}}%
\pgfpathlineto{\pgfqpoint{3.907955in}{3.623126in}}%
\pgfpathlineto{\pgfqpoint{3.931439in}{3.646002in}}%
\pgfpathlineto{\pgfqpoint{3.954924in}{3.669655in}}%
\pgfpathlineto{\pgfqpoint{3.978409in}{3.694342in}}%
\pgfpathlineto{\pgfqpoint{4.001894in}{3.720091in}}%
\pgfpathlineto{\pgfqpoint{4.025379in}{3.746605in}}%
\pgfpathlineto{\pgfqpoint{4.048864in}{3.774342in}}%
\pgfpathlineto{\pgfqpoint{4.072348in}{3.803071in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{3.832991in}}%
\pgfpathlineto{\pgfqpoint{4.119318in}{3.864037in}}%
\pgfpathlineto{\pgfqpoint{4.142803in}{3.896400in}}%
\pgfpathlineto{\pgfqpoint{4.166288in}{3.929982in}}%
\pgfpathlineto{\pgfqpoint{4.189773in}{3.964979in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{4.001323in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{4.039111in}}%
\pgfpathlineto{\pgfqpoint{4.260227in}{4.078315in}}%
\pgfpathlineto{\pgfqpoint{4.283712in}{4.119069in}}%
\pgfpathlineto{\pgfqpoint{4.307197in}{4.161349in}}%
\pgfpathlineto{\pgfqpoint{4.330682in}{4.205244in}}%
\pgfpathlineto{\pgfqpoint{4.354167in}{4.250869in}}%
\pgfpathlineto{\pgfqpoint{4.377652in}{4.298201in}}%
\pgfpathlineto{\pgfqpoint{4.401136in}{4.347070in}}%
\pgfpathlineto{\pgfqpoint{4.424621in}{4.397709in}}%
\pgfpathlineto{\pgfqpoint{4.471591in}{4.503564in}}%
\pgfpathlineto{\pgfqpoint{4.495076in}{4.558188in}}%
\pgfpathlineto{\pgfqpoint{4.518561in}{4.614582in}}%
\pgfpathlineto{\pgfqpoint{4.542045in}{4.668828in}}%
\pgfpathlineto{\pgfqpoint{4.565530in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{4.589015in}{4.788215in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{4.819072in}}%
\pgfpathlineto{\pgfqpoint{4.635985in}{4.883488in}}%
\pgfpathlineto{\pgfqpoint{4.659470in}{4.922606in}}%
\pgfpathlineto{\pgfqpoint{4.682955in}{4.911671in}}%
\pgfpathlineto{\pgfqpoint{4.706439in}{4.993784in}}%
\pgfpathlineto{\pgfqpoint{4.729924in}{5.044623in}}%
\pgfpathlineto{\pgfqpoint{4.753409in}{5.057119in}}%
\pgfpathlineto{\pgfqpoint{4.776894in}{5.054785in}}%
\pgfpathlineto{\pgfqpoint{4.800379in}{5.023111in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{5.028832in}}%
\pgfpathlineto{\pgfqpoint{4.847348in}{4.982137in}}%
\pgfpathlineto{\pgfqpoint{4.870833in}{4.964247in}}%
\pgfpathlineto{\pgfqpoint{4.894318in}{4.920761in}}%
\pgfpathlineto{\pgfqpoint{4.917803in}{4.859059in}}%
\pgfpathlineto{\pgfqpoint{4.941288in}{4.777208in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{4.749424in}}%
\pgfpathlineto{\pgfqpoint{4.988258in}{4.698654in}}%
\pgfpathlineto{\pgfqpoint{5.035227in}{4.572517in}}%
\pgfpathlineto{\pgfqpoint{5.058712in}{4.518696in}}%
\pgfpathlineto{\pgfqpoint{5.082197in}{4.460857in}}%
\pgfpathlineto{\pgfqpoint{5.105682in}{4.405976in}}%
\pgfpathlineto{\pgfqpoint{5.129167in}{4.352177in}}%
\pgfpathlineto{\pgfqpoint{5.152652in}{4.299452in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{4.248460in}}%
\pgfpathlineto{\pgfqpoint{5.199621in}{4.199176in}}%
\pgfpathlineto{\pgfqpoint{5.223106in}{4.151544in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{4.105674in}}%
\pgfpathlineto{\pgfqpoint{5.270076in}{4.061421in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{4.018777in}}%
\pgfpathlineto{\pgfqpoint{5.317045in}{3.977712in}}%
\pgfpathlineto{\pgfqpoint{5.340530in}{3.938159in}}%
\pgfpathlineto{\pgfqpoint{5.364015in}{3.900116in}}%
\pgfpathlineto{\pgfqpoint{5.387500in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{5.410985in}{3.828318in}}%
\pgfpathlineto{\pgfqpoint{5.434470in}{3.794446in}}%
\pgfpathlineto{\pgfqpoint{5.457955in}{3.761808in}}%
\pgfpathlineto{\pgfqpoint{5.481439in}{3.730392in}}%
\pgfpathlineto{\pgfqpoint{5.504924in}{3.700069in}}%
\pgfpathlineto{\pgfqpoint{5.528409in}{3.671078in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{3.643275in}}%
\pgfpathlineto{\pgfqpoint{5.575379in}{3.616395in}}%
\pgfpathlineto{\pgfqpoint{5.598864in}{3.590395in}}%
\pgfpathlineto{\pgfqpoint{5.622348in}{3.565530in}}%
\pgfpathlineto{\pgfqpoint{5.645833in}{3.541582in}}%
\pgfpathlineto{\pgfqpoint{5.669318in}{3.518580in}}%
\pgfpathlineto{\pgfqpoint{5.692803in}{3.496415in}}%
\pgfpathlineto{\pgfqpoint{5.716288in}{3.475207in}}%
\pgfpathlineto{\pgfqpoint{5.739773in}{3.454821in}}%
\pgfpathlineto{\pgfqpoint{5.763258in}{3.435323in}}%
\pgfpathlineto{\pgfqpoint{5.786742in}{3.416599in}}%
\pgfpathlineto{\pgfqpoint{5.810227in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{5.833712in}{3.381711in}}%
\pgfpathlineto{\pgfqpoint{5.857197in}{3.365332in}}%
\pgfpathlineto{\pgfqpoint{5.880682in}{3.349697in}}%
\pgfpathlineto{\pgfqpoint{5.904167in}{3.282147in}}%
\pgfpathlineto{\pgfqpoint{5.927652in}{2.688394in}}%
\pgfpathlineto{\pgfqpoint{5.951136in}{2.357655in}}%
\pgfpathlineto{\pgfqpoint{5.974621in}{3.275098in}}%
\pgfpathlineto{\pgfqpoint{6.021591in}{3.237151in}}%
\pgfpathlineto{\pgfqpoint{6.068561in}{3.199871in}}%
\pgfpathlineto{\pgfqpoint{6.139015in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{6.185985in}{3.110181in}}%
\pgfpathlineto{\pgfqpoint{6.232955in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{6.279924in}{3.041936in}}%
\pgfpathlineto{\pgfqpoint{6.326894in}{3.008907in}}%
\pgfpathlineto{\pgfqpoint{6.373864in}{2.976695in}}%
\pgfpathlineto{\pgfqpoint{6.420833in}{2.945118in}}%
\pgfpathlineto{\pgfqpoint{6.467803in}{2.914228in}}%
\pgfpathlineto{\pgfqpoint{6.514773in}{2.883998in}}%
\pgfpathlineto{\pgfqpoint{6.561742in}{2.854389in}}%
\pgfpathlineto{\pgfqpoint{6.585227in}{2.631288in}}%
\pgfpathlineto{\pgfqpoint{6.608712in}{2.759782in}}%
\pgfpathlineto{\pgfqpoint{6.632197in}{2.796205in}}%
\pgfpathlineto{\pgfqpoint{6.655682in}{2.826097in}}%
\pgfpathlineto{\pgfqpoint{6.726136in}{2.805540in}}%
\pgfpathlineto{\pgfqpoint{6.796591in}{2.783944in}}%
\pgfpathlineto{\pgfqpoint{6.867045in}{2.761571in}}%
\pgfpathlineto{\pgfqpoint{6.960985in}{2.730701in}}%
\pgfpathlineto{\pgfqpoint{7.078409in}{2.690726in}}%
\pgfpathlineto{\pgfqpoint{7.101894in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{7.125379in}{2.368183in}}%
\pgfpathlineto{\pgfqpoint{7.148864in}{2.655194in}}%
\pgfpathlineto{\pgfqpoint{7.172348in}{2.648083in}}%
\pgfpathlineto{\pgfqpoint{7.313258in}{2.586157in}}%
\pgfpathlineto{\pgfqpoint{7.383712in}{2.556183in}}%
\pgfpathlineto{\pgfqpoint{7.477652in}{2.517172in}}%
\pgfpathlineto{\pgfqpoint{7.571591in}{2.479166in}}%
\pgfpathlineto{\pgfqpoint{7.665530in}{2.442147in}}%
\pgfpathlineto{\pgfqpoint{7.735985in}{2.414953in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{2.397242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460834in}{3.982843in}}%
\pgfpathlineto{\pgfqpoint{7.963889in}{3.982843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002778in}{3.982843in}}{\pgfqpoint{8.002778in}{4.021732in}}%
\pgfpathlineto{\pgfqpoint{8.002778in}{5.143889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002778in}{5.182778in}}{\pgfqpoint{7.963889in}{5.182778in}}%
\pgfpathlineto{\pgfqpoint{5.460834in}{5.182778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.421946in}{5.182778in}}{\pgfqpoint{5.421946in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{5.421946in}{4.021732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.421946in}{3.982843in}}{\pgfqpoint{5.460834in}{3.982843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499723in}{5.025323in}}%
\pgfpathlineto{\pgfqpoint{5.888612in}{5.025323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044168in,y=4.957268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Oracle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694168in}{4.739923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044168in,y=4.671868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \cite{LiuLetter3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694168in}{4.454523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044168in,y=4.386467in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \cite{LiuLetter3}, perfect MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694168in}{4.169123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044168in,y=4.101067in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Proposed Approach}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SE_per_position.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/fernandopedraza/Software/venvs/BA_and_BT_pip/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.277706in}{12.082870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.277706in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.277706in}{12.082870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.082870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{7.002749in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{7.002749in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{11.652749in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{11.652749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086209in}{7.002749in}}{\pgfqpoint{9.300000in}{4.650000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.086209in}{7.002749in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=9.300000in,height=4.653333in]{SE_per_position-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086209in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248709in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248709in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411209in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573709in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573709in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898709in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.898709in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.061209in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.223709in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.223709in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386209in,y=6.905527in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=6.581146in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{7.002749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812256in, y=6.897226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{7.932749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=7.827226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{8.862749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=8.757226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{9.792749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=9.687226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{10.722749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=10.617226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{11.652749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458794in, y=11.547226in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403239in,y=9.327749in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{7.002749in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{11.652749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.386209in}{7.002749in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{11.652749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{7.002749in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{7.002749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{11.652749in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{11.652749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=11.745197in,,base]{\color{textcolor}\sffamily\fontsize{32.000000}{38.400000}\bfseries\selectfont Appraoch in \cite{LiuLetter3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{5.474842in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{5.474842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086209in}{0.824842in}}{\pgfqpoint{9.300000in}{4.650000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.086209in}{0.824842in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=9.300000in,height=4.650000in]{SE_per_position-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086209in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248709in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248709in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411209in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573709in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573709in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \ensuremath{-}25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898709in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.898709in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.061209in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.223709in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.223709in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386209in,y=0.727620in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=0.403239in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont x [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{0.824842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812256in, y=0.719319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{1.754842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=1.649319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{2.684842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=2.579319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{3.614842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=3.509319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{4.544842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635525in, y=4.439319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086209in}{5.474842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458794in, y=5.369319in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403239in,y=3.149842in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont y [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{5.474842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.386209in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{5.474842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{0.824842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086209in}{5.474842in}}%
\pgfpathlineto{\pgfqpoint{10.386209in}{5.474842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736209in,y=5.567290in,,base]{\color{textcolor}\sffamily\fontsize{32.000000}{38.400000}\bfseries\selectfont Proposed Approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.967459in}{0.463796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.463796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{12.013796in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{12.013796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.967459in}{0.463796in}}{\pgfqpoint{0.577500in}{11.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.967459in}{0.463796in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{11.968679in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{12.013796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{12.013796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{11.968679in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.463796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.463796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.966667in}{0.466204in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.576667in,height=11.550000in]{SE_per_position-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{0.463796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=0.358273in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{1.834615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=1.729092in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{3.205433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=3.099910in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{4.576252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=4.470729in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{5.947071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=5.841548in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{7.317890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=7.212367in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{8.688709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=8.583186in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{10.059527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=9.954004in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544959in}{11.430346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.642181in, y=11.324823in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.874467in,y=6.238796in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Spectral efficiency [bps/Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.967459in}{0.463796in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{11.968679in}}%
\pgfpathlineto{\pgfqpoint{10.967459in}{12.013796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{12.013796in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{11.968679in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.508913in}}%
\pgfpathlineto{\pgfqpoint{11.544959in}{0.463796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

